Mode Collapse Happens: Evaluating Critical Interactions in Joint Trajectory Prediction Models

Autonomous Vehicle decisions rely on multimodal prediction models that account for multiple route options and the inherent uncertainty in human behavior. However, models can suffer from mode collapse, where only the most likely mode is predicted, posing significant safety risks. While existing methods employ various strategies to generate diverse predictions, they often overlook the diversity in interaction modes among agents. Additionally, traditional metrics for evaluating prediction models are dataset-dependent and do not evaluate inter-agent interactions quantitatively. To our knowledge, none of the existing metrics explicitly evaluates mode collapse. In this paper, we propose a novel evaluation framework that assesses mode collapse in joint trajectory predictions, focusing on safety-critical interactions. We introduce metrics for mode collapse, mode correctness, and coverage, emphasizing the sequential dimension of predictions. By testing four multi-agent trajectory prediction models, we demonstrate that mode collapse indeed happens. When looking at the sequential dimension, although prediction accuracy improves closer to interaction events, there are still cases where the models are unable to predict the correct interaction mode, even just before the interaction mode becomes inevitable. We hope that our framework can help researchers gain new insights and advance the development of more consistent and accurate prediction models, thus enhancing the safety of autonomous driving systems.

==> figures/tikz/fig1a.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.markings}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \tikzset{
%     car_top/.pic={
%         % Car body
%         \filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
%             coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
%             .. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

%         \fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

%         \filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
%             coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
%             .. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%         % Front window
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%         % Back window
%         \draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%         % Windows
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%         % Back lights
%         \draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
%         \draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%         % Front lights
%         \draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
%         \draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
%     }
% }

% \begin{document}

\begin{tikzpicture}
    % Draw roads
    \fill[gray!30] (-3,-3) rectangle (3,3);
    \fill[white] (-1,-3) rectangle (1,3);
    \fill[white] (-3,-1) rectangle (3,1);

    % Place vehicles
    \pic[scale=0.15] at (-2.5,-0.5) {car_top={red}};
    \pic[scale=0.15, rotate=180] at (-1,0.5) {car_top={darkgray}};
    \pic[scale=0.15, rotate=-270] at (0.5,-2.5) {car_top={green}};

    % GT
    %  trajectories bottom car
    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (0.5,-2.5) .. controls (0.5,-2)  .. (0.5, -1);

    %  trajectories left car bottom
    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-2.5,-0.5) .. controls (0,-0.5)  .. (2.8,-0.5);

    %  trajectories left car top
    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-1,0.5) .. controls(-2,0.5)  .. (-2.8,0.5);

    % % Prediction
    % %  trajectories green car
    % \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (0.5,-2.5) .. controls (0.45,-2)  .. (0.35, -0.2);

    % %  trajectories orange car 
    % \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (-2.5,-0.5) .. controls (-1.5,-0.55)  .. (-0.5,-0.7);

    % %  trajectories red car
    % \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (-1,0.5) .. controls(-2,0.55)  .. (-2.8,0.7);

    % legend
    \node[above, black, font=\small] at (-2.1,-2) {GT};
    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    (-2.8,-2) .. controls(-2,-2)  .. (-1.3,-2);

    \node[above, black, font=\small] at (-2.1,-2.7) {Prediction};
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    (-2.8,-2.7) .. controls(-2,-2.7)  .. (-1.3,-2.7);
    
\end{tikzpicture}


==> figures/tikz/fig1b.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.markings}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \tikzset{
%     car_top/.pic={
%         % Car body
%         \filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
%             coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
%             .. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

%         \fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

%         \filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
%             coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
%             .. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%         % Front window
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%         % Back window
%         \draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%         % Windows
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%         % Back lights
%         \draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
%         \draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%         % Front lights
%         \draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
%         \draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
%     }
% }

% \begin{document}



\begin{tikzpicture}
    % Draw roads
    \fill[gray!30] (-3,-3) rectangle (3,3);
    \fill[white] (-1,-3) rectangle (1,3);
    \fill[white] (-3,-1) rectangle (3,1);

    % Place vehicles
    \pic[scale=0.15] at (-2.5,-0.5) {car_top={red}};
    \pic[scale=0.15, rotate=180] at (-1,0.5) {car_top={darkgray}};
    \pic[scale=0.15, rotate=-270] at (0.5,-2.5) {car_top={green}};

    % % GT
    % %  trajectories bottom car
    % \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (0.5,-2.5) .. controls (0.5,-2)  .. (0.5, -1);

    % %  trajectories left car bottom
    % \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (-2.5,-0.5) .. controls (0,-0.5)  .. (2.8,-0.5);

    % %  trajectories left car top
    % \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (-1,0.5) .. controls(-2,0.5)  .. (-2.8,0.5);

    % Prediction
    %  trajectories green car
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (0.5,-2.5) .. controls (0.45,-2)  .. (0.4, -1.5);

    %  trajectories orange bottom
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-2.5,-0.5) .. controls (0,-0.45)  .. (1,-0.35);

    %  trajectories red top
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-1,0.5) .. controls(-1.5,0.55)  .. (-2.3,0.6);

    % legend
    \node[above, black, font=\small] at (-2.1,-2) {GT};
    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    (-2.8,-2) .. controls(-2,-2)  .. (-1.3,-2);

    \node[above, black, font=\small] at (-2.1,-2.7) {Prediction};
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    (-2.8,-2.7) .. controls(-2,-2.7)  .. (-1.3,-2.7);
    
\end{tikzpicture}

% \end{document}


==> figures/tikz/fig1c.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.markings}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \tikzset{
%     car_top/.pic={
%         % Car body
%         \filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
%             coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
%             .. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

%         \fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

%         \filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
%             coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
%             .. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%         % Front window
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%         % Back window
%         \draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%         % Windows
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%         % Back lights
%         \draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
%         \draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%         % Front lights
%         \draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
%         \draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
%     }
% }

% \begin{document}

\begin{tikzpicture}
    % Draw roads
    \fill[gray!30] (-3,-3) rectangle (3,3);
    \fill[white] (-1,-3) rectangle (1,3);
    \fill[white] (-3,-1) rectangle (3,1);

    % Place vehicles
    \pic[scale=0.15] at (-2.5,-0.5) {car_top={red}};
    \pic[scale=0.15, rotate=180] at (-1,0.5) {car_top={darkgray}};
    \pic[scale=0.15, rotate=-270] at (0.5,-2.5) {car_top={green}};

    % % GT
    % %  trajectories bottom car
    % \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (0.5,-2.5) .. controls (0.5,-2)  .. (0.5, -1);

    % %  trajectories left car bottom
    % \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (-2.5,-0.5) .. controls (0,-0.5)  .. (2.8,-0.5);

    % %  trajectories left car top
    % \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    %     (-1,0.5) .. controls(-2,0.5)  .. (-2.8,0.5);

    % Prediction
    %  trajectories green car
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (0.5,-2.5) .. controls (0.45,-2)  .. (0.35, -0.2);

    %  trajectories orange car 
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-2.5,-0.5) .. controls (-1.5,-0.55)  .. (-0.5,-0.7);

    %  trajectories red car
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-1,0.5) .. controls(-2,0.55)  .. (-2.8,0.7);

    % legend
    \node[above, black, font=\small] at (-2.1,-2) {GT};
    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    (-2.8,-2) .. controls(-2,-2)  .. (-1.3,-2);

    \node[above, black, font=\small] at (-2.1,-2.7) {Prediction};
    \draw[->, thick, dotted, purple, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
    (-2.8,-2.7) .. controls(-2,-2.7)  .. (-1.3,-2.7);
    
\end{tikzpicture}


==> figures/tikz/fig2a.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.markings}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \tikzset{
%     car_top/.pic={
%         % Car body
%         \filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
%             coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
%             .. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

%         \fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

%         \filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
%             coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
%             .. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%         % Front window
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%         % Back window
%         \draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%         % Windows
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%         % Back lights
%         \draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
%         \draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%         % Front lights
%         \draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
%         \draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
%     }
% }

% \begin{document}

\begin{tikzpicture}
    % Draw roads
    \fill[gray!30] (-3,-3) rectangle (3,3);
    \fill[white] (-1,-3) rectangle (1,3);
    \fill[white] (-3,-1) rectangle (3,1);

    % Place vehicles
    \pic[scale=0.15] at (-2.5,-0.5) {car_top={gray}};
    \pic[scale=0.15, rotate=180] at (-1.2,0.5) {car_top={gray}};
    \pic[scale=0.15, rotate=-270] at (0.5,-2.5) {car_top={gray}};


    %  trajectories bottom car
    \draw[->, thick, gray, dotted, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (0.5,-2.5) .. controls (0.6,-1)  and (0.6, -0.5) .. (2.5,-0.5);

    \draw[->, thick, gray, dotted,decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (0.5,-2.5) .. controls (0.5,-2)  .. (0.45, -1.3);

    %  trajectories left car bottom
    \draw[->, thick, orange, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-2.5,-0.5) .. controls (0,-0.5)  .. (0.8,-0.5);

    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-2.5,-0.5) .. controls (-0.8,-0.55)  .. (-0.5,-1.5);


    %  trajectories left car top
    \draw[->, thick, gray, dotted, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-1.2,0.5) .. controls(-2,0.55)  .. (-2.8,0.6);

    \draw[->, thick,gray, dotted,decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-1.2,0.5) .. controls(-2,0.5)  .. (-2.2,0.5);


% text
    \node[above, orange, font=\small] at (1.2,0.5) {Orange trajectory = 0.8};
    \node[above, blue,font=\small] at (1.4,0) {Blue trajectory = 0.2};


\end{tikzpicture}


% \end{document}


==> figures/tikz/fig2b.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.markings}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \tikzset{
%     car_top/.pic={
%         % Car body
%         \filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
%             coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
%             .. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

%         \fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

%         \filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
%             coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
%             .. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%         % Front window
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%         % Back window
%         \draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%         % Windows
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%         % Back lights
%         \draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
%         \draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%         % Front lights
%         \draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
%         \draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
%     }
% }

% \begin{document}

\begin{tikzpicture}
    % Draw roads
    \fill[gray!30] (-3,-3) rectangle (3,3);
    \fill[white] (-1,-3) rectangle (1,3);
    \fill[white] (-3,-1) rectangle (3,1);

    % Place vehicles
    \pic[scale=0.15] at (-2.5,-0.5) {car_top={gray}};
    \pic[scale=0.15, rotate=180] at (-1.2,0.5) {car_top={gray}};
    \pic[scale=0.15, rotate=-270] at (0.5,-2.5) {car_top={gray}};


    %  trajectories bottom car
    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (0.5,-2.5) .. controls (0.6,-1)  and (0.6, -0.5) .. (2.5,-0.5);

    \draw[->, thick, orange,decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (0.5,-2.5) .. controls (0.5,-2)  .. (0.45, -1.3);

    %  trajectories left car bottom
    \draw[->, thick, orange, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-2.5,-0.5) .. controls (0,-0.5)  .. (0.8,-0.5);

    \draw[->, thick, blue, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-2.5,-0.5) .. controls (-0.8,-0.55)  .. (-0.5,-1.5);


    %  trajectories left car top
    \draw[->, thick, orange, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-1.2,0.5) .. controls(-2,0.55)  .. (-2.8,0.6);

    \draw[->, thick,blue,decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}]
        (-1.2,0.5) .. controls(-2,0.5)  .. (-2.2,0.5);


% text
    \node[above, orange, font=\small] at (1.5,0.5) {Orange scene = 0.8};
    \node[above, blue,font=\small] at (1.7,0) {Blue scene = 0.2};


\end{tikzpicture}

% \end{document}


==> figures/tikz/fig4a.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.markings}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \tikzset{
%     car_top/.pic={
%         % Car body
%         \filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
%             coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
%             .. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

%         \fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

%         \filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
%             coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
%             .. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%         % Front window
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%         % Back window
%         \draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%         % Windows
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%         % Back lights
%         \draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
%         \draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%         % Front lights
%         \draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
%         \draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
%     }
% }

% \begin{document}

\begin{tikzpicture}
    % Draw roads
    \fill[gray!30] (-3,-3) rectangle (3,3);
    \fill[white] (-1,-3) rectangle (1,3);
    \fill[white] (-3,-1) rectangle (3,1);

    % Place vehicles
    \pic[scale=0.15] at (-2.5,-0.5) {car_top={red}};
    \pic[scale=0.15] at (-2.5+0.33,-0.5) {car_top={red}};
    \pic[scale=0.15] at (-2.5+0.66,-0.5) {car_top={red}};
    \pic[scale=0.15] at (-1.5,-0.5) {car_top={red}};
    
    \pic[scale=0.15, rotate=-90] at (-0.5,1.5) {car_top={orange}};
    \pic[scale=0.15, rotate=-90] at (-0.5,0.5) {car_top={orange}};
    \pic[scale=0.15, rotate=-90] at (-0.5,-0.5) {car_top={orange}};
    \pic[scale=0.15, rotate=-90] at (-0.5,-1.5) {car_top={orange}};

    % Arrows between each corresponding pair of orange and red vehicles
    \foreach \i in {0,1,2,3} {
        \pgfmathsetmacro{\x}{-2.5 + 0.33*\i}
        \pgfmathsetmacro{\y}{1.5 - \i}
        \draw[->, thick, green] (\x,-0.5) -- (-0.5,\y);
    }
\end{tikzpicture}

% \end{document}


==> figures/tikz/fig4b.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.markings}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \tikzset{
%     car_top/.pic={
%         % Car body
%         \filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
%             coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
%             .. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

%         \fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

%         \filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
%             coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
%             .. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
%             plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%         % Front window
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%         % Back window
%         \draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%         % Windows
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
%         \draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%         % Back lights
%         \draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
%         \draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%         % Front lights
%         \draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
%         \draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
%     }
% }

% \begin{document}


\begin{tikzpicture}
    % Draw roads
    \fill[gray!30] (-3,-3) rectangle (3,3);
    \fill[white] (-1,-3) rectangle (1,3);
    \fill[white] (-3,-1) rectangle (3,1);

    % Place vehicles
    \pic[scale=0.15] at (-2.5,-0.5) {car_top={red}};
    \pic[scale=0.15] at (-2.5+1,-0.5) {car_top={red}};
    \pic[scale=0.15] at (-2.5+2,-0.5) {car_top={red}};
    \pic[scale=0.15] at (-2.5+3,-0.5) {car_top={red}};
    
    \pic[scale=0.15, rotate=-90] at (-0.5,1.5) {car_top={orange}};
    \pic[scale=0.15, rotate=-90] at (-0.5,1.5-0.33) {car_top={orange}};
    \pic[scale=0.15, rotate=-90] at (-0.5,1.5-0.66) {car_top={orange}};
    \pic[scale=0.15, rotate=-90] at (-0.5,1.5-1) {car_top={orange}};

    % Arrows between each corresponding pair of orange and red vehicles
    \foreach \i in {0,1,2,3} {
        \pgfmathsetmacro{\x}{-2.5 + 1*\i}
        \pgfmathsetmacro{\y}{1.5 - 0.33*\i}
        \draw[->, thick, green] (\x,-0.5) -- (-0.5,\y);
    }
\end{tikzpicture}


% \end{document}

